End-to-End Simulation of Integrated Access and Backhaul at mmWaves

Recently, the millimeter wave (mmWave) bands have been investigated as a means to support the foreseen extreme data rate demands of next-generation cellular networks (5G). However, in order to overcome the severe isotropic path loss and the harsh propagation experienced at such high frequencies, a dense base station deployment is required, which may be infeasible because of the unavailability of fiber drops to provide wired backhauling. To address this challenge, the 3GPP is investigating the concept of Integrated Access and Backhaul (IAB), i.e., the possibility of providing wireless backhaul to the mobile terminals. In this paper, we (i) extend the capabilities of the existing mmWave module for ns-3 to support advanced IAB functionalities, and (ii) evaluate the end-to-end performance of the IAB architecture through system-level full-stack simulations in terms of experienced throughput and communication latency. We finally provide guidelines on how to design optimal wireless backhaul solutions in the presence of resource-constrained and traffic-congested mmWave scenarios.

==> figures/latency50-400.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.28101,0.32276,0.95789}%
\definecolor{mycolor2}{rgb}{0.34064,0.80080,0.47886}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=1.03\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=4,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of relays},
ymin=0,
ymax=350,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Average UDP latency [ms]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\scriptsize, at={(0.44, 1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	292.007188945677\\
1	272.207096427852\\
2	243.90010953837\\
3	162.926240594003\\
4	30.946797958039\\
};
\addlegendentry{Donor \gls{gnb} \glspl{ue}, $R=224$ Mbit/s}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	57.3280252927493\\
1	51.8961694751781\\
2	47.9762340242121\\
3	54.6764028331412\\
4	16.9759971303606\\
};
\addlegendentry{Donor \gls{gnb} \glspl{ue}, $R=28$ Mbit/s}

\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	nan\\
1	345.822777950651\\
2	341.845398757932\\
3	328.839359022452\\
4	310.21585345025\\
};
\addlegendentry{\gls{iab} nodes \glspl{ue}, $R=224$ Mbit/s}

\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	nan\\
1	176.24985151644\\
2	85.5132578181366\\
3	77.4032541189312\\
4	81.7506468823201\\
};
\addlegendentry{\gls{iab} nodes \glspl{ue}, $R=28$ Mbit/s}

\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	292.007188945677\\
1	309.014937189251\\
2	309.196969018078\\
3	287.36107941534\\
4	254.362042351808\\
};
\addlegendentry{All \glspl{ue}, $R=224$ Mbit/s}

% \addplot [color=black, line width = 0.8pt, dotted, forget plot]
%  table[row sep=crcr]{%
% 0	292.007188945677\\
% 5 	292.007188945677\\
% };

\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	57.3280252927493\\
1	114.073010495809\\
2	73.0009165534951\\
3	71.7215412974837\\
4	68.7957169319282\\
};
\addlegendentry{All \glspl{ue}, $R=28$ Mbit/s}

\end{axis}
\end{tikzpicture}%

==> figures/sumE2E50-400.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.28101,0.32276,0.95789}%
\definecolor{mycolor2}{rgb}{0.34064,0.80080,0.47886}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=1.03\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\scriptsize\color{white!15!black}},
xlabel={Number of relays},
ymin=0,
ymax=2500,
ylabel style={font=\scriptsize\color{white!15!black}},
ylabel={Sum UDP throughput [Mbit/s]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yticklabel shift=-2pt,
ylabel shift=-4pt,
legend style={font=\scriptsize, at={(0.44, 1.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
]
\addplot [color=mycolor1, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1746.47673469388\\
1	1611.22976\\
2	1634.86688\\
3	1578.88096\\
4	1354.7488\\
};
\addlegendentry{Donor \gls{gnb} \glspl{ue}, $R=224$ Mbit/s}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	964.730448979592\\
1	716.31968\\
2	551.21824\\
3	318.36064\\
4	177.01024\\
};
\addlegendentry{Donor \gls{gnb} \glspl{ue}, $R=28$ Mbit/s}

\addplot [color=mycolor1, dashed, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	84.5376\\
2	219.5664\\
3	532.61856\\
4	958.24608\\
};
\addlegendentry{\gls{iab} nodes \glspl{ue}, $R=224$ Mbit/s}

\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	153.9344\\
2	380.00768\\
3	594.15424\\
4	728.45504\\
};
\addlegendentry{\gls{iab} nodes \glspl{ue}, $R=28$ Mbit/s}

\addplot [color=mycolor1, dashdotted, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1746.47673469388\\
1	1695.76736\\
2	1854.43328\\
3	2111.49952\\
4	2312.99488\\
};
\addlegendentry{All \glspl{ue}, $R=224$ Mbit/s}

\addplot [color=mycolor2, dashdotted, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	964.730448979592\\
1	870.25408\\
2	931.22592\\
3	912.51488\\
4	905.46528\\
};
\addlegendentry{All \glspl{ue}, $R=28$ Mbit/s}

\end{axis}
\end{tikzpicture}%
